Hyperion -- A fast, versatile symbolic Gaussian Belief Propagation framework for Continuous-Time SLAM

Continuous-Time Simultaneous Localization And Mapping (CTSLAM) has become a promising approach for fusing asynchronous and multi-modal sensor suites. Unlike discrete-time SLAM, which estimates poses discretely, CTSLAM uses continuous-time motion parametrizations, facilitating the integration of a variety of sensors such as rolling-shutter cameras, event cameras and Inertial Measurement Units (IMUs). However, CTSLAM approaches remain computationally demanding and are conventionally posed as centralized Non-Linear Least Squares (NLLS) optimizations. Targeting these limitations, we not only present the fastest SymForce-based [Martiros et al., RSS 2022] B- and Z-Spline implementations achieving speedups between 2.43x and 110.31x over Sommer et al. [CVPR 2020] but also implement a novel continuous-time Gaussian Belief Propagation (GBP) framework, coined Hyperion, which targets decentralized probabilistic inference across agents. We demonstrate the efficacy of our method in motion tracking and localization settings, complemented by empirical ablation studies.

==> tables/absolute_dropout.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=20,
        colormap={bright}{rgb255=(0,0,0) rgb255=(78,3,100) rgb255=(2,74,255) rgb255=(255,21,181) rgb255=(255,113,26) rgb255=(147,213,114) rgb255=(230,255,0)
    rgb255=(255,255,255)}
    }
    \begin{semilogyaxis}[
      xlabel=Iteration,
      ylabel={Energy [1]},
      colormap name=bright, % activate the defined colormap
      cycle list={[of colormap]},
      every axis plot/.append style={mark=none,ultra thick}
    ]
    \legend{0\%, 10\%, 20\%, 30\%, 40\%, 50\%, 60\%}
    \addplot+ table [x=iter, y=drop_00, col sep=comma] {tables/absolute_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_10, col sep=comma] {tables/absolute_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_20, col sep=comma] {tables/absolute_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_30, col sep=comma] {tables/absolute_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_40, col sep=comma] {tables/absolute_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_50, col sep=comma] {tables/absolute_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_60, col sep=comma] {tables/absolute_dropout_energy.csv};
    \end{semilogyaxis}
\end{tikzpicture}

==> tables/absolute_energy.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=10
    }
    \begin{semilogyaxis}[
      xlabel=Iteration,
      ylabel={Energy [1]},
    ]
    \legend{Ours (B-Spline), Ceres (B-Spline), Ours (Z-Spline), Ceres (Z-Spline)}
    \addplot[blue,mark=*,very thick,dotted,mark options={solid}] table [x=iter, y=cost, col sep=comma] {tables/hyperion_absolute_energy_bspline.csv};
    \addplot[blue,very thick,mark=*] table [x=iter, y=cost] {tables/ceres_absolute_energy_bspline.txt};
    \addplot[red,mark=*,very thick,dotted,mark options={solid}] table [x=iter, y=cost, col sep=comma] {tables/hyperion_absolute_energy_zspline.csv};
    \addplot[red,very thick,mark=*] table [x=iter, y=cost] {tables/ceres_absolute_energy_zspline.txt};
    \end{semilogyaxis}
\end{tikzpicture}

==> tables/absolute_rmse.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=9.9
    }
    \begin{axis}[
      axis y line*=left,
      xlabel=Time,
      ylabel={Absolute Rotation error [rad]},
      legend image post style={black},
      legend style = {text=black,font=\footnotesize},
    ]
    \legend{Ours, Ceres}
    \addplot[very thick,smooth,dotted] table [x=t, y=dr, col sep=comma] {tables/hyperion_absolute_rmse.csv};
    \addplot[very thick,smooth] table [x=t, y=dr, col sep=comma] {tables/ceres_absolute_rmse.csv};
    \end{axis}
    \begin{axis}[
      blue,
      axis y line*=right,
      axis x line=none,
      %ymin=0, ymax=100,
      ylabel={Absolute Translation error [m]}
    ]
    \addplot[very thick,smooth,dotted] table [x=t, y=dt, col sep=comma] {tables/hyperion_absolute_rmse.csv};
    \addplot[very thick,smooth] table [x=t, y=dt, col sep=comma] {tables/ceres_absolute_rmse.csv};
    \end{axis}
\end{tikzpicture}

==> tables/charuco_energy.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=10
    }
    \begin{semilogyaxis}[
      xlabel=Iteration,
      ylabel={Energy [1]},
    ]
    \legend{Ours, Ceres}
    \addplot[blue,mark=*,very thick,dotted,mark options={solid}] table [x=iter, y=cost, col sep=comma] {tables/hyperion_charuco_energy.csv};
    \addplot[very thick,mark=*] table [x=iter, y=cost] {tables/ceres_charuco_energy.txt};
    \end{semilogyaxis}
\end{tikzpicture}

==> tables/charuco_error.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=60,
    }
    \begin{semilogyaxis}[
      axis y line*=left,
      xlabel=Time,
      ylabel={Relative Rotation Error [rad]},
      legend image post style={black},
      legend style = {text=black,font=\footnotesize},
    ]
    \addplot[very thick,smooth] table [x=t, y=dr, col sep=comma] {tables/hyperion_charuco_error.csv};
    \end{semilogyaxis}
    \begin{semilogyaxis}[
      blue,
      axis y line*=right,
      axis x line=none,
      ylabel={Relative Translation Error [m]}
    ]
    \addplot[very thick,smooth] table [x=t, y=dt, col sep=comma] {tables/hyperion_charuco_error.csv};
    \end{semilogyaxis}
\end{tikzpicture}

==> tables/visual_dropout.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=20,
        colormap={bright}{rgb255=(0,0,0) rgb255=(78,3,100) rgb255=(2,74,255) rgb255=(255,21,181) rgb255=(255,113,26) rgb255=(147,213,114) rgb255=(230,255,0)
    rgb255=(255,255,255)}
    }
    \begin{semilogyaxis}[
      xlabel=Iteration,
      ylabel={Energy [1]},
      colormap name=bright, % activate the defined colormap
      cycle list={[of colormap]},
      every axis plot/.append style={mark=none,ultra thick}
    ]
    \legend{0\%, 10\%, 20\%, 30\%, 40\%, 50\%, 60\%}
    \addplot+ table [x=iter, y=drop_00, col sep=comma] {tables/visual_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_10, col sep=comma] {tables/visual_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_20, col sep=comma] {tables/visual_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_30, col sep=comma] {tables/visual_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_40, col sep=comma] {tables/visual_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_50, col sep=comma] {tables/visual_dropout_energy.csv};
    \addplot+ table [x=iter, y=drop_60, col sep=comma] {tables/visual_dropout_energy.csv};
    \end{semilogyaxis}
\end{tikzpicture}

==> tables/visual_energy.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        xmin=0, xmax=10
    }
    \begin{semilogyaxis}[
      xlabel=Iteration,
      ylabel={Energy [1]},
    ]
    \legend{Ours (B-Spline), Ceres (B-Spline), Ours (Z-Spline), Ceres (Z-Spline)}
    \addplot[blue,mark=*,very thick,dotted,mark options={solid}] table [x=iter, y=cost, col sep=comma] {tables/hyperion_visual_energy_bspline.csv};
    \addplot[blue,very thick,mark=*] table [x=iter, y=cost] {tables/ceres_visual_energy_bspline.txt};
    \addplot[red,mark=*,very thick,dotted,mark options={solid}] table [x=iter, y=cost, col sep=comma] {tables/hyperion_visual_energy_zspline.csv};
    \addplot[red,very thick,mark=*] table [x=iter, y=cost] {tables/ceres_visual_energy_zspline.txt};
    \end{semilogyaxis}
\end{tikzpicture}

==> tables/visual_rmse.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        %scaled x ticks=base 10:3,
        xmin=0, xmax=9.9
    }
    \begin{axis}[
      axis y line*=left,
      xlabel=Time,
      ylabel={Absolute Rotation Error [rad]},
      legend pos=south west,
      legend image post style={black},
      legend style = {text=black,font=\footnotesize},
    ]
    \legend{Ours, Ceres}
    \addplot[very thick,smooth,dotted] table [x=t, y=dr, col sep=comma] {tables/hyperion_visual_rmse.csv};
    \addplot[very thick,smooth] table [x=t, y=dr, col sep=comma] {tables/ceres_visual_rmse.csv};
    \end{axis}
    \begin{axis}[
      blue,
      axis y line*=right,
      axis x line=none,
      ylabel={Absolute Translation error [m]}
    ]
    \addplot[very thick,smooth,dotted] table [x=t, y=dt, col sep=comma] {tables/hyperion_visual_rmse.csv};
    \addplot[very thick,smooth] table [x=t, y=dt, col sep=comma] {tables/ceres_visual_rmse.csv};
    \end{axis}
\end{tikzpicture}
